Learning Parities with Neural Networks

In recent years we see a rapidly growing line of research which shows learnability of various models via common neural network algorithms. Yet, besides a very few outliers, these results show learnability of models that can be learned using linear methods. Namely, such results show that learning neural-networks with gradient-descent is competitive with learning a linear classifier on top of a data-independent representation of the examples. This leaves much to be desired, as neural networks are far more successful than linear methods. Furthermore, on the more conceptual level, linear models don't seem to capture the "deepness" of deep networks. In this paper we make a step towards showing leanability of models that are inherently non-linear. We show that under certain distributions, sparse parities are learnable via gradient decent on depth-two network. On the other hand, under the same distributions, these parities cannot be learned efficiently by linear methods.

==> parity_k1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\large
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend entries={{ReLU network},{NTK regime},{Gaussian features},{ReLU features}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={k=1},
x grid style={lightgray!92.02614379084967!black},
xlabel={epoch},
xmajorgrids,
xmin=-0.95, xmax=19.95,
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy},
ymajorgrids,
ymin=0.45, ymax=1.0,
ytick={0.5,0.6,0.7,0.8,0.9,1.0},
width=1\linewidth,
height=0.8\linewidth
]
\addlegendimage{no markers, thick, color0}
\addlegendimage{no markers, thick, color1}
\addlegendimage{no markers, thick, color2}
\addlegendimage{no markers, thick, color3}
\addplot [thick, color0]
table [row sep=\\]{%
0	0.9751 \\
1	0.9806 \\
2	0.9857 \\
3	0.9844 \\
4	0.9882 \\
5	0.9877 \\
6	0.9882 \\
7	0.9895 \\
8	0.9857 \\
9	0.9897 \\
10	0.9879 \\
11	0.99 \\
12	0.9864 \\
13	0.9896 \\
14	0.9899 \\
15	0.9893 \\
16	0.989 \\
17	0.9902 \\
18	0.9877 \\
19	0.9905 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.9633 \\
1	0.9634 \\
2	0.9765 \\
3	0.9562 \\
4	0.9815 \\
5	0.983 \\
6	0.979 \\
7	0.9814 \\
8	0.9827 \\
9	0.9816 \\
10	0.9817 \\
11	0.982 \\
12	0.9822 \\
13	0.9821 \\
14	0.9815 \\
15	0.9824 \\
16	0.9798 \\
17	0.9821 \\
18	0.9824 \\
19	0.9821 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0.92 \\
1	0.9342 \\
2	0.9372 \\
3	0.9363 \\
4	0.9396 \\
5	0.9391 \\
6	0.941 \\
7	0.9405 \\
8	0.9415 \\
9	0.9406 \\
10	0.9385 \\
11	0.9385 \\
12	0.941 \\
13	0.9409 \\
14	0.9401 \\
15	0.9402 \\
16	0.9406 \\
17	0.942 \\
18	0.9396 \\
19	0.9406 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	0.8904 \\
1	0.9103 \\
2	0.9222 \\
3	0.9257 \\
4	0.9301 \\
5	0.929 \\
6	0.9318 \\
7	0.9342 \\
8	0.9339 \\
9	0.9361 \\
10	0.9363 \\
11	0.9368 \\
12	0.9373 \\
13	0.9369 \\
14	0.9375 \\
15	0.9382 \\
16	0.9384 \\
17	0.9379 \\
18	0.9386 \\
19	0.9386 \\
};
\end{axis}

\end{tikzpicture}

==> parity_k3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\large
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%legend cell align={left},
%legend entries={{ReLU net},{NTK ftrs.},{Gaussian ftrs.},{ReLU ftrs.}},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
title={k=3},
x grid style={lightgray!92.02614379084967!black},
xlabel={epoch},
xmajorgrids,
xmin=-0.95, xmax=19.95,
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy},
ymajorgrids,
ymin=0.45, ymax=1.0,
ytick={0.5,0.6,0.7,0.8,0.9,1.0},
width=1\linewidth,
height=0.8\linewidth
]
\addlegendimage{no markers, thick, color0}
\addlegendimage{no markers, thick, color1}
\addlegendimage{no markers, thick, color2}
\addlegendimage{no markers, thick, color3}
\addplot [thick, color0]
table [row sep=\\]{%
0	0.5888 \\
1	0.6552 \\
2	0.6848 \\
3	0.7104 \\
4	0.7157 \\
5	0.7294 \\
6	0.7369 \\
7	0.7491 \\
8	0.7473 \\
9	0.7483 \\
10	0.7667 \\
11	0.7671 \\
12	0.7703 \\
13	0.7794 \\
14	0.7829 \\
15	0.7886 \\
16	0.7799 \\
17	0.7883 \\
18	0.7924 \\
19	0.785 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.5018 \\
1	0.5079 \\
2	0.5096 \\
3	0.5126 \\
4	0.5208 \\
5	0.5123 \\
6	0.5052 \\
7	0.5211 \\
8	0.5207 \\
9	0.5278 \\
10	0.5229 \\
11	0.5244 \\
12	0.5233 \\
13	0.5241 \\
14	0.5203 \\
15	0.5215 \\
16	0.5456 \\
17	0.5253 \\
18	0.5266 \\
19	0.5268 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0.4964 \\
1	0.5032 \\
2	0.5009 \\
3	0.5044 \\
4	0.5041 \\
5	0.4959 \\
6	0.5017 \\
7	0.5058 \\
8	0.499 \\
9	0.5105 \\
10	0.5079 \\
11	0.4959 \\
12	0.509 \\
13	0.5008 \\
14	0.5064 \\
15	0.5095 \\
16	0.509 \\
17	0.5068 \\
18	0.4983 \\
19	0.5081 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	0.4943 \\
1	0.502 \\
2	0.4959 \\
3	0.5023 \\
4	0.4965 \\
5	0.499 \\
6	0.5034 \\
7	0.4986 \\
8	0.5047 \\
9	0.5021 \\
10	0.4939 \\
11	0.5043 \\
12	0.497 \\
13	0.5008 \\
14	0.5046 \\
15	0.5043 \\
16	0.5109 \\
17	0.497 \\
18	0.5086 \\
19	0.4924 \\
};
\end{axis}

\end{tikzpicture}
